A simple bijection between permutation matrices and descending plane partitions without special parts

We present a simple bijection between permutation matrices and descending plane partitions without special parts. This bijection is already mentioned in work of P. Lalonde (without giving the details); it involves the inversion words of permutations and the (well-known) representation of descending plane partitions as families of non--intersecting lattice paths. (Taking a short detour, we will also exhibit how the (well--known) enumeration of descending plane partitions follows easily from the evaluation of Andrew's determinant.)

==> save-graphics/DPP-alternativ.tex <==
% !TEX root = ../simple-paper.tex
% Start of picture.
% Unit length:
\psset{unit=0.7cm}
% Picture size:
\pspicture(-6,-6)(6,7.7)
%\showgrid
% The axes
\psset{linewidth=0.05,linecolor=black}
\psline{->}(-6,0)(6,0)
\psline{->}(0,-6)(0,7)
\rput(0,7.5){$y$}
\rput(6.5,0){$x$}
\rput(6.5,6.25){$\scriptstyle y=x$}
% Special area of the DPP:
%\pspolygon[fillstyle = solid, fillcolor = lightgray, linecolor = gray, linearc = 0.05](1,1)(5,5)(5,1)
\psline[linecolor=gray](0,0)(6,6)
% The arcs:
\psset{fillstyle=none,linestyle=solid,linewidth=0.08, linecolor = lightgray}
% Reals:
\multido{\nx=0+1}{5}{
\rput(\nx,1){\psline{->}(1,0)(1,-1)}
\multido{\ny=2+1}{5}{
\rput(\nx,\ny){\psline{->}(0,0)(1,0)\psline{->}(1,0)(1,-1)}
}
}
\multido{\nx=1+1}{4}{
\rput(\nx,0){\psline{->}(0,1)(1,1)}
}
% Virtuals
\psset{linearc=0.3}
%\psset{linewidth=0.2,linecolor=blue}
\multido{\nx=1+1}{5}{
\rput(0,1){\psline{->}(0,\nx)(-\nx,\nx)}
\psline{->}(-\nx,2)(-\nx,-\nx)(\nx,-\nx)(\nx,0)
}
\multido{\nx=2+1}{4}{
\rput(-\nx,\nx){\psline{->}(1,0)(0,0)}
\rput(-\nx,\nx){\psline{->}(0,1)(0,0)}
}
\multido{\nx=3+1}{3}{
\psline(-\nx,0)(-\nx,\nx)
}
% Points (other than starting and ending) of the DPP
\psset{linewidth=0.05,linestyle=solid,fillstyle=solid,fillcolor=white,linecolor=black}
% Reals
\multido{\nx=1+1}{5}{
\multido{\ny=1+1}{6}{
\pscircle(\nx,\ny){0.125}
}
}
% Virtuals:
\multido{\nx=1+1}{4}{
\pscircle(-1,2){0.125}
\rput(-\nx,\nx){\pscircle(-1,1){0.125}}
\rput(-\nx,\nx){\pscircle(-1,2){0.125}}
}
%% Grid of the DPP:
% Start/end-points of the DPP:
\psset{linewidth=0.05, linestyle = solid, linecolor = black}
% The real paths given by the DPP:
\psset{fillstyle = none,linewidth=0.15, linestyle = solid, linecolor = green, fillcolor = green}
\psline(0,6)(3,6)(3,4)(4,4)(4,2)(5,2)(5,0)
\psline(0,5)(1,5)(1,3)(2,3)(2,2)(3,2)(3,1)(4,1)(4,0)
\psline(0,2)(1,2)(1,0)
\psset{linewidth=0.07}
\pscircle[linewidth=0.05,fillstyle=solid, fillcolor = white](0,6){0.2125}
\pscircle[linewidth=0.05,fillstyle=solid, fillcolor = white](5,0){0.2125}
\rput(0.5,6.25){\tiny 6}
\rput(1.5,6.25){\tiny 6}
\rput(2.5,6.25){\tiny 6}
\rput(3.5,4.25){\tiny 4}
\rput(4.5,2.25){\tiny\red\underline 2}
\pscircle[linewidth=0.05,fillstyle=solid, fillcolor = white](0,5){0.2125}
\pscircle[linewidth=0.05,fillstyle=solid, fillcolor = white](4,0){0.2125}
\rput(0.5,5.25){\tiny 5}
\rput(1.5,3.25){\tiny 3}
\rput(2.5,2.25){\tiny\red\underline 2}
\rput(3.5,1.25){\tiny\red\underline 1}
\pscircle[linewidth=0.05,fillstyle=solid, fillcolor = white](0,2){0.2125}
\pscircle[linewidth=0.05,fillstyle=solid, fillcolor = white](1,0){0.2125}
\rput(0.5,2.25){\tiny 2}
% The imaginary paths given by the DPP:
\psset{linewidth=0.15, linestyle = dashed, linecolor = red, fillcolor = red}
\psline(0,3)(-2,3)(-2,-2)(2,-2)(2,0)
\psline(0,4)(-3,4)(-3,-3)(3,-3)(3,0)
\psset{linewidth=0.07, linestyle=solid}
\pscircle[linewidth=0.05,fillstyle=solid, fillcolor = white](0,3){0.2125}
\pscircle[linewidth=0.05, fillstyle=solid, fillcolor = white](2,0){0.2125}
\pscircle[linewidth=0.05,fillstyle=solid, fillcolor = white](0,4){0.2125}
\pscircle[linewidth=0.05, fillstyle=solid, fillcolor = white](3,0){0.2125}
% Numbers of starting/ending points
\rput(0,2){{\black\tiny 1}}
\rput(1,0){{\black\tiny 1}}
\rput(0,3){{\black\tiny 2}}
\rput(2,0){{\black\tiny 2}}
\rput(0,4){{\black\tiny 3}}
\rput(3,0){{\black\tiny 3}}
\rput(0,5){{\black\tiny 4}}
\rput(4,0){{\black\tiny 4}}
\rput(0,6){{\black\tiny 5}}
\rput(5,0){{\black\tiny 5}}
% End of picture.
\endpspicture

